A Desideratum for Conversational Agents: Capabilities, Challenges, and Future Directions

Recent advances in Large Language Models (LLMs) have propelled conversational AI from traditional dialogue systems into sophisticated agents capable of autonomous actions, contextual awareness, and multi-turn interactions with users. Yet, fundamental questions about their capabilities, limitations, and paths forward remain open. This survey paper presents a desideratum for next-generation Conversational Agents - what has been achieved, what challenges persist, and what must be done for more scalable systems that approach human-level intelligence. To that end, we systematically analyze LLM-driven Conversational Agents by organizing their capabilities into three primary dimensions: (i) Reasoning - logical, systematic thinking inspired by human intelligence for decision making, (ii) Monitor - encompassing self-awareness and user interaction monitoring, and (iii) Control - focusing on tool utilization and policy following. Building upon this, we introduce a novel taxonomy by classifying recent work on Conversational Agents around our proposed desideratum. We identify critical research gaps and outline key directions, including realistic evaluations, long-term multi-turn reasoning skills, self-evolution capabilities, collaborative and multi-agent task completion, personalization, and proactivity. This work aims to provide a structured foundation, highlight existing limitations, and offer insights into potential future research directions for Conversational Agents, ultimately advancing progress toward Artificial General Intelligence (AGI). We maintain a curated repository of papers at: https://github.com/emrecanacikgoz/awesome-conversational-agents.

==> sections/tables/taxonomy.tex <==
\resizebox{\linewidth}{!}{
        \begin{forest}
            forked edges,
            for tree={
                grow=east,
                reversed=true,
                anchor=base west,
                parent anchor=east,
                child anchor=west,
                base=left,
                font=\tiny,
                rectangle,
                draw=orange,
                rounded corners,
                align=left,
                minimum width=4em,
                edge+={darkgray, line width=1pt},
                s sep=3pt,
                inner xsep=2pt,
                inner ysep=3pt,
                ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
                last level/.style={fill=orange!2}, % Define style for last level
            },
            where level=1{text width=3.0em,font=\tiny,}{},
            where level=2{text width=5.3em,font=\tiny,}{},
            where level=3{last level, text width=25.8em,font=\tiny,}{},
            [
                \textbf{Conversational Agents}, ver
                [
                    \textbf{Reasoning }\\ (\S \ref{sec:reason})
                    [
                        \textbf{General Reasoning} \\ (\S \ref{sec:general-reasoning})
                        [
                        CoT~\citep{wei2022chain}{,} SC~\citep{wang2022sc}{,} Least-to-Most~\citep{zhou2023leasttomost}{,} \\ ZeroCoT~\citep{kojima2022zerocot}{,} PoT~\citep{chen2023pot}{,} PAL~\citep{gao2023pal}{,} \\ Self-Refine~\citep{madaan2023sr}{,} GoT~\citep{wang-etal-2023-cue}{,} Cue-CoT~\citep{wang-etal-2023-cue}\\
                        ]
                    ]
                    [
                        \textbf{Agentic Reasoning} \\ (\S \ref{sec:agentic-reasoning})
                        [
                        ReAct~\citep{yao2023reactsynergizingreasoningacting-react}{,} ART~\citep{paranjape2023art}{,} Reflexion~\citep{shinn2023reflexion}{,}\\ ToT~\citep{yao2023tree}{,}  MultiTool-CoT~\citep{inaba2023multitool}{,} ChatCoT~\citep{chen2023chatcot}{,} \\ LATS~\citep{zhou2023lats}{,} ToolChain*~\citep{zhuang2023toolchain}{,} ReSpAct~\citep{dongre2024respact} \\ 
                        ]
                    ]
                ]
                [
                    \textbf{Monitor} \\ (\S \ref{sec:monitor})
                    [
                        \textbf{Self-Awareness} \\ (\S \ref{sec:self-awareness})
                        [
                        {
                        \textbf{Self-Impose Capability}  \cite{mielke2022reducingconvagentcalibration}{,} SelfAware~\citep{yin2023selfaware}{,}  \\ KUQ~\citep{amayuelas2024kuq}{,} Idk~\citep{cheng2024idk}{,} Self-DC~\citep{wang2025selfdcreasonactself}{,} \\ SMARTAgent~\citep{qian2025smart}{,} MeCo~\citep{li2025adaptive}, KnowSelf~\citep{qiao2025agentic} \\
                        \textbf{Self-Correction}
                        Self-Refine~\citep{madaan2023sr}{,} LVSBS~\citep{lightman2024lvsbs}{,} \\ Reflexion~\citep{shinn2023reflexion}{,} RAP~\cite{hao2023rap}{,} ETO~\citep{song2024eto}{,} \\ IPR~\citep{xiong2024ipr}{,} AgentRefine~\citep{fu2025agentrefine}{,} Agent-R~\citep{yuan2025agentr}
                        }
                        ]
                    ]
                    [
                        \textbf{User \& Interaction} \\ \textbf{Monitoring} \\ (\S \ref{sec:user-monitoring})
                        [
                        \textbf{User State Tracking} EMD~\citep{wang-etal-2021-fast}{,} IC-DST~\citep{hu2022icdst}{,} \cite{heck2023chatgptzeroshotdst}{,} \\  \cite{hudecek-dusek-2023-are_llms_tod}{,} InstructTODS~\citep{chung2023instructtods}{,} LDST~\citep{feng2023ldst}{,} \\ INTENT-SIM~\citep{zhang2023clarify}{,}  FNCTOD~\citep{li2024fnctod}{,} AwN~\citep{wang2024learning}{,} \\ Intention-in-Interaction~\citep{qian2024tell}{,} STaR-GATE~\citep{andukuri2024star}{,} \\ \cite{king-flanigan-2024-unsupervised}{,}  CoALM~\citep{acikgoz2025singlemodelmastermultiturn}{,} AskToAct~\citep{zhang2025asktoact} \\
                        \textbf{Personalization and Persona}
                         PERSONA-CHAT~\citep{zhang2018personalizingdialogue}{,} PAA~\citep{huang2023personalized}{,} \\ LaMP~\citep{salemi2024lamp}{,} Generative Agents~\citep{generative_agents}{,} BeCand~\citep{lim2023beyond}{,} \\ CharacterChat~\citep{tu2023characterchat}{,} OPPU~\citep{tan2024oppu}{,} Per-Pcs~\citep{tan2024perpcs} \\
                        \textbf{Emotion and Sentiment}
                        EmpatheticDialogues~\citep{rashkin-etal-2019-towards}{,} ESConv~\citep{liu2021towards}{,} \\ D4~\citep{yao-etal-2022-d4}{,} \cite{zhao2023chatgptemotion}{,} Cue-CoT~\citep{wang-etal-2023-cue}{,} RR~\citep{fu-etal-2023-reasoning}
                        ]
                    ]
                ]
                [
                    \textbf{Control} \\ (\S \ref{sec:control})
                    [
                        \textbf{Tool Utilization} \\ (\S \ref{sec:tool_utilization})
                        [
                        \textbf{Tool Selection} TALM~\citep{parisi2022talm}{,} Toolformer~\citep{schick2023toolformer}{,} \\ Gorilla~\citep{patil2023gorilla}{,} CREATOR~\citep{qian2023creator}{,} LATM~\citep{cai2024latm}{,} \\ Granite~\citep{abdelaziz2024granite}{,} xLAM~\citep{zhang2024xlam}{,} Hammer~\citep{lin2025hammer}{,} \\
                        \textbf{Tool Execution} ToolkenGPT~\citep{hao2023toolkengpt}{,} HuggingGPT~\citep{shen2023hugginggpt}{,} \\ ToolAlpaca~\citep{tang2023toolalpaca}{,} ToolLLM~\citep{qin2024toolllm}{,} Agent-Tuning~\citep{zeng2024agenttuning}{,} \\ FireAct~\citep{chen2023fireact}{,} CodeAct~\citep{wang2024codeact}{,} Agent-Flan~\citep{chen2024agentflan}{,} \\ FNCTOD~\citep{li2024fnctod}{,} ToolAce~\citep{liu2025toolace}{,} CoALM~\citep{acikgoz2025singlemodelmastermultiturn}\\ 
                        ]%AppBench~\citep{wang-etal-2024-appbench} 
                    ]
                    [
                        \textbf{Policy Learning} \\ \& \textbf{Following} \\ (\S \ref{sec:policy_following})
                        [
                         \cite{wen-etal-2017-network}{,} \cite{bing2017policy}{,} Deep Dyna-Q~\citep{peng-etal-2018-deep}{,} \\  DDPT~\citep{geishauser-etal-2022-dynamic}{,} SGPTOD~\citep{zhang2023sgptod}{,} \cite{hudecek-dusek-2023-are_llms_tod}{,} \\ $\tau$-Bench~\citep{Yao2024tau}{,} FlowBench~\citep{xiao2024flowbench}{,} AutoTOD~\citep{xu2024autotod} \\
                        ]
                    ]
                ]
            ]
        \end{forest}
    }
